Hyperbolic entire functions with bounded Fatou components

We show that an invariant Fatou component of a hyperbolic transcendental entire function is a bounded Jordan domain (in fact, a quasidisc) if and only if it contains only finitely many critical points and no asymptotic curves. We use this theorem to prove criteria for the boundedness of Fatou components and local connectivity of Julia sets for hyperbolic entire functions, and give examples that demonstrate that our results are optimal. A particularly strong dichotomy is obtained in the case of a function with precisely two critical values.

==> CosSqrt_v2.pdf_tex <==
%% Creator: Inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CosSqrt_v2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{960bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33333333)%
    \put(0,0){\includegraphics[width=\unitlength]{CosSqrt_v2.pdf}}%
    \put(0.5,0.1375){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$0$}}}%
    \put(0.58333333,0.1375){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
  \end{picture}%
\endgroup%


==> cossqrtgraph6.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cossqrtgraph6.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{712.95bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15071183)%
    \put(0,0){\includegraphics[width=\unitlength]{cossqrtgraph6.pdf}}%
    \put(0.57712556,0.00629778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize1}}}%
    \put(0.53419873,0.00854198){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $p_u$}}}%
    \put(0.39732799,0.00527421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $-1$}}}%
    \put(0.48448999,0.10336344){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize$1$}}}%
    \put(0.64643383,0.01200681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.71600393,0.01088471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.78557402,0.01200681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.85963251,0.01200681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.933691,0.01200681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.40973957,0.01208811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.34241367,0.01208811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.27059938,0.01208811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.20102928,0.01208811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.129215,0.01208811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
    \put(0.05740071,0.01208811){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{*}}}%
  \end{picture}%
\endgroup%


==> exple17.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'exple17.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{710.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.10039398)%
    \put(0,0){\includegraphics[width=\unitlength]{exple17.pdf}}%
    \put(0.03172928,0.06498557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$-17.51$}}}%
    \put(0.90973684,0.06498558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$17.51$}}}%
    \put(0.21295905,0.06385995){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$-10.17$}}}%
    \put(0.72625589,0.06498557){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$10.17$}}}%
    \put(0.51913608,0.06611124){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$1$}}}%
    \put(0.45722525,0.06723688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$-1$}}}%
    \put(0.47411005,0.00757739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tiny$-1$}}}%
  \end{picture}%
\endgroup%


==> sketch.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{930.01171875bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.22593224)%
    \put(0,0){\includegraphics[width=\unitlength]{sketch.pdf}}%
    \put(0.45109435,0.05314975){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $-1$}}}%
    \put(0.47983882,0.16998538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $c_2$}}}%
    \put(0.47921559,0.02815945){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $c_3$}}}%
    \put(0.47852368,0.07970571){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $c_7$}}}%
    \put(0.48085416,0.21678249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $g(x)$}}}%
    \put(0.95826749,0.12646105){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $x$}}}%
    \put(0.53443187,0.11412668){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $1$}}}%
    \put(0.60149302,0.11677195){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_2$}}}%
    \put(0.68214536,0.11592302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_3$}}}%
    \put(0.47741333,0.11508209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $0$}}}%
    \put(0.77504679,0.13908881){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_5$}}}%
    \put(0.86879422,0.13816396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_7$}}}%
    \put(0.39480179,0.11438897){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $-1$}}}%
    \put(0.31941865,0.11505154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_{-2}$}}}%
    \put(0.23224603,0.11531384){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_{-3}$}}}%
    \put(0.15416615,0.13631928){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\tn $\xi_{-5}$}}}%
    \put(0.06337497,0.13538574){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\scriptsize $\xi_{-7}$}}}%
  \end{picture}%
\endgroup%

